Observers in an accelerated universe

If the current acceleration of our Universe is due to a cosmological constant, then a Coleman-De Luccia bubble will nucleate in our Universe. In this work, we consider that our observations could be likely in this framework, consisting in two infinite spaces, if a foliation by constant mean curvature hypersurfaces is taken to count the events in the spacetime. Thus, we obtain and study a particular foliation, which covers the existence of most observers in our part of spacetime.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

